Autonomous RISs and Oblivious Base Stations: The Observer Effect and its Mitigation

Autonomous reconfigurable intelligent surfaces (RISs) offer the potential to simplify deployment by reducing the need for real-time remote control between a base station (BS) and an RIS. However, we highlight two major challenges posed by autonomy. The first is implementation complexity, as autonomy requires hybrid RISs (HRISs) equipped with additional onboard hardware to monitor the propagation environment and perform local channel estimation (CHEST), a process known as probing. The second challenge, termed probe distortion, reflects a form of the observer effect: during probing, an HRIS can inadvertently alter the propagation environment, potentially disrupting the operations of other communicating devices sharing the environment. Although implementation complexity has been extensively studied, probe distortion remains largely unexplored. To further assess the potential of autonomous RIS, this paper comprehensively and pragmatically studies the fundamental trade-offs posed by these challenges collectively. In particular, we examine the robustness of an HRIS-assisted massive multiple-input multiple-output (mMIMO) system by considering its critical components and stringent conditions. The latter include: (a) two extremes of implementation complexity, represented by minimalist operation designs of two distinct HRIS hardware architectures, and (b) an oblivious BS that fully embraces probe distortion. To make our analysis possible, we propose a physical-layer orchestration framework that aligns HRIS and mMIMO operations. We present empirical evidence that autonomous RISs remain promising under stringent conditions and outline research directions to deepen probe distortion understanding.

==> figs/figure4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender233}{RGB}{233,233,233}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\def\shift{-0.8cm}
\def\sep{1.2cm}
\def\vside{2.4cm}

\begin{axis}[
    % General format
    height=0.6in,
    width=2.7in,
    scale only axis,
    tick align=outside,
    tick pos=left,
    %legend pos=south east,
    % ylabel shift={
    %     -6pt
    % },
    legend style={
        draw=none,
        fill=none,
        at={(1.05,1)},
        anchor=south east,
        legend cell align=center,
        align=center
    },
    legend columns=-1,
    % unbounded coords=jump,
    xlabel={
        Subblocks, $s$
    },
    xmajorgrids,
    xmin=0, xmax=32,
    xtick style={
        color=black
    },
    xtick={0, 4, 8, 12, 16, 20, 24, 28, 32
    },
    % xticklabels={
    %     \(\displaystyle {0.0}\),
    %     %\(\displaystyle {0.1}\),
    %     \(\displaystyle {0.2}\),
    %     %\(\displaystyle {0.3}\),
    %     \(\displaystyle {0.4}\),
    %     %\(\displaystyle {0.5}\),
    %     \(\displaystyle {0.6}\),
    %     %\(\displaystyle {0.7}\),
    %     \(\displaystyle {0.8}\),
    %     %\(\displaystyle {0.9}\),
    %     \(\displaystyle {1.0}\)
    % },
    ymajorgrids,
    ylabel={
        \parbox[c]{1in}{
            Equivalent BS-UE\\channel gain [dB]
        }
    },
    ylabel shift={
         -8pt
    },
]
\addplot[black, very thick] 
table { %
    1.0000 -111.6496
    2.0000 -111.6496
    3.0000 -111.6496
    4.0000 -111.6496
    5.0000 -111.6496
    6.0000 -111.6496
    7.0000 -111.6496
    8.0000 -111.6496
    9.0000 -111.6496
    10.0000 -111.6496
    11.0000 -111.6496
    12.0000 -111.6496
    13.0000 -111.6496
    14.0000 -111.6496
    15.0000 -111.6496
    16.0000 -111.6496
    17.0000 -111.6496
    18.0000 -111.6496
    19.0000 -111.6496
    20.0000 -111.6496
    21.0000 -111.6496
    22.0000 -111.6496
    23.0000 -111.6496
    24.0000 -111.6496
    25.0000 -111.6496
    26.0000 -111.6496
    27.0000 -111.6496
    28.0000 -111.6496
    29.0000 -111.6496
    30.0000 -111.6496
    31.0000 -111.6496
    32.0000 -111.6496
};
% You can also add a label for the plot
\addlegendentry{Standalone}

% Plotting y = x^2
\addplot[red, very thick] 
table { %
    1.0000 -76.5429
    2.0000 -78.8144
    3.0000 -90.4589
    4.0000 -75.9378
    5.0000 -89.1139
    6.0000 -83.5829
    7.0000 -80.9906
    8.0000 -83.9178
    9.0000 -92.9616
    10.0000 -82.5230
    11.0000 -83.0026
    12.0000 -86.8323
    13.0000 -83.8642
    14.0000 -82.1091
    15.0000 -93.2753
    16.0000 -82.5394
};
% You can also add a label for the plot
\addlegendentry{Probing eq. ch., $\mathbf{h}_{\mathrm{P},k}[s]$}

\addplot[blue, very thick] 
table { %
    17.0000 -57.2316
    18.0000 -57.2316
    19.0000 -57.2316
    20.0000 -57.2316
    21.0000 -57.2316
    22.0000 -57.2316
    23.0000 -57.2316
    24.0000 -57.2316
    25.0000 -57.2316
    26.0000 -57.2316
    27.0000 -57.2316
    28.0000 -57.2316
    29.0000 -57.2316
    30.0000 -57.2316
};
% You can also add a label for the plot
\addlegendentry{Reflecting eq. ch., $\mathbf{h}_{\mathrm{R},k}[s]$}

% Draw a point to indicate the discontinuity
\addplot[only marks, mark=o, mark options={scale=1, color=red}] 
table { %
    16.0000 -82.5394
};

\addplot[only marks, mark=o, mark options={scale=1, color=blue}] 
table { %
    17.0000 -57.2316
};

%\fill[red] (-1, 0) circle (2pt);


% \addplot[name path=A, domain=0:5, samples=100] {x^2};
% \addplot[name path=B, domain=0:5, samples=100] {x+2};

% % Shade the area between the two curves
% \addplot[fill=blue!20] fill between[of=A and B];

% % Add a text label in the middle of the shaded area
% \node at (axis cs:2.5, 8) {Shaded Area Text};

\end{axis}
\end{tikzpicture}



==> figs/figure7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender233}{RGB}{233,233,233}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\def\shift{-0.8cm}
\def\sep{1cm}
\def\vside{2.2cm}

\begin{groupplot}[
    % General format
    group style={
        group name=performance,
        group size=2 by 1,
        horizontal sep=0.4in,
        ylabels at=edge left
    }, 
    height=0.7in,
    width=1.25in,
    scale only axis,
    tick align=outside,
    tick pos=left,
    % ylabel shift={
    %     -6pt
    % },
    % tick label style={
    %     font=\scriptsize
    % },
    legend style={
        at={(1.15,1)},
        anchor=south,
        draw=none,
        fill=none,
        legend cell align=center,
        align=center
    },
    legend columns=-1,
    ylabel={
        Proba. of detection , \(\displaystyle P_{\rm D}\)
    },
    xmajorgrids,
    ymajorgrids,
]

\nextgroupplot[
    log basis x={10},
    tick align=outside,
    tick pos=left,
    xlabel={Fraction of pow. absorbed, \(\displaystyle 1\!-\!\eta\)},
    xmajorgrids,
    xmin=1e-04, xmax=0.1,
    xmode=log,
    xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
    xticklabels={
        \(\displaystyle {10^{-6}}\),
        \(\displaystyle {10^{-5}}\),
        \(\displaystyle {10^{-4}}\),
        \(\displaystyle {10^{-3}}\),
        \(\displaystyle {10^{-2}}\),
        \(\displaystyle {10^{-1}}\),
        \(\displaystyle {10^{0}}\),
        \(\displaystyle {10^{1}}\)
    },
    ymin=0.575, ymax=1.025,
    ytick={0.6,0.7,0.8,0.9,1},
    yticklabels={
    \(\displaystyle {0.6}\),
    \(\displaystyle {0.7}\),
    \(\displaystyle {0.8}\),
    \(\displaystyle {0.9}\),
    \(\displaystyle {1.0}\)
    }
]
\addplot [darkorange25512714, mark=square*, mark size=1.5, mark options={solid}, forget plot]
table {%
    0.1000 0.9996
    0.0100 0.9984
    0.0010 0.9314
    0.0001 0.6843
};
\addplot [forestgreen4416044, dashed, mark=square*, mark size=1.5, mark options={solid}, forget plot]
table {%
    0.1000 1.0000
    0.0100 0.9968
    0.0010 0.8900
    0.0001 0.6005
};
\addplot [darkorange25512714, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
    0.1000 0.9957
    0.0100 0.9956
    0.0010 0.9957
    0.0001 0.9957
};
\addplot [forestgreen4416044, dashed, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
    0.1000 0.9996
    0.0100 0.9995
    0.0010 0.9996
    0.0001 0.9996
};

\addlegendimage{ycomb, gray, mark=square*, mark size=1.5, mark options={solid,fill=gray}}
\addlegendentry{\gls{pd}-enabled}

\addlegendimage{ycomb, gray, mark=diamond*, mark size=1.5, mark options={solid,fill=gray}}
\addlegendentry{\gls{dsp}-enabled}

\addlegendimage{darkorange25512714}
\addlegendentry{$P_\mathrm{FA} = 10^{-2}$}

\addlegendimage{forestgreen4416044, dashed}
\addlegendentry{$P_\mathrm{FA} = 10^{-3}$}

\nextgroupplot[
    xlabel={Rel. probe duration, \(\displaystyle \varpi\)},
    xmin=0, xmax=1,
    xtick={
        0,
        %0.1,
        0.2,
        %0.3,
        0.4,
        %0.5,
        0.6,
        %0.7,
        0.8,
        %0.9,
        1
    },
    xticklabels={
        \(\displaystyle {0.0}\),
        %\(\displaystyle {0.1}\),
        \(\displaystyle {0.2}\),
        %\(\displaystyle {0.3}\),
        \(\displaystyle {0.4}\),
        %\(\displaystyle {0.5}\),
        \(\displaystyle {0.6}\),
        %\(\displaystyle {0.7}\),
        \(\displaystyle {0.8}\),
        %\(\displaystyle {0.9}\),
        \(\displaystyle {1.0}\)
    },
    ymin=0.675, ymax=1.025,
    ytick style={color=black},
    ytick={0.7,0.8,0.9,1},
    yticklabels={
        %\(\displaystyle {0.4}\),
        %\(\displaystyle {0.5}\),
        %\(\displaystyle {0.6}\),
        \(\displaystyle {0.7}\),
        \(\displaystyle {0.8}\),
        \(\displaystyle {0.9}\),
        \(\displaystyle {1.0}\)
    }
]
\addplot [darkorange25512714, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.0625 0.7791
    0.1250 0.8374
    0.1875 0.8627
    0.2500 0.8791
    0.3125 0.9145
    0.3750 0.9072
    0.4375 0.9522
    0.5000 0.9314
    0.5625 0.9729
    0.6250 0.9688
    0.6875 0.9755
    0.7500 0.9852
    0.8125 0.9946
    0.8750 0.9931
    0.9375 0.9920
    1.0000 0.9958
};
\addplot [forestgreen4416044, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.0625 0.7061
    0.1250 0.7812
    0.1875 0.8133
    0.2500 0.8299
    0.3125 0.8758
    0.3750 0.8588
    0.4375 0.9229
    0.5000 0.8900
    0.5625 0.9480
    0.6250 0.9456
    0.6875 0.9571
    0.7500 0.9679
    0.8125 0.9909
    0.8750 0.9864
    0.9375 0.9833
    1.0000 0.9893
};
\addplot [darkorange25512714, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.0625 0.9957
    0.1250 0.9957
    0.1875 0.9957
    0.2500 0.9957
    0.3125 0.9958
    0.3750 0.9957
    0.4375 0.9957
    0.5000 0.9957
    0.5625 0.9957
    0.6250 0.9956
    0.6875 0.9958
    0.7500 0.9957
    0.8125 0.9956
    0.8750 0.9956
    0.9375 0.9956
    1.0000 0.9956
};
\addplot [forestgreen4416044, dashed, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.0625 0.9996
    0.1250 0.9996
    0.1875 0.9996
    0.2500 0.9996
    0.3125 0.9996
    0.3750 0.9996
    0.4375 0.9996
    0.5000 0.9996
    0.5625 0.9996
    0.6250 0.9996
    0.6875 0.9996
    0.7500 0.9995
    0.8125 0.9996
    0.8750 0.9996
    0.9375 0.9995
    1.0000 0.9995
};
\end{groupplot}

\node[text width=.49\columnwidth, align=center, anchor=north] at ([yshift=\shift]performance c1r1.south) {\subcaption{
    %Portion of power absorbed by the \gls{hris} w/ 
    $\varpi=0.5$ or $C=8$.
}};

%\node[text width=1\textwidth, align=center, anchor=north] at ([yshift=-\belowcaptionskip]xlabel_a) {\subcaption{$\varpi=0.5$ or $C=8$.}};

\node[text width=.49\columnwidth, align=center, anchor=north] at ([yshift=\shift]performance c2r1.south) {\subcaption{
    %Relative probe duration within the \gls{chest} phase w/ 
    $\eta=0.999$.
}};


\end{tikzpicture}


==> figs/figure8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\def\shift{-0.7cm}
\def\sep{0.3cm}
\def\vside{2.2cm}

    %     horizontal sep=0.4in,
    %     ylabels at=edge left
    % }, 
    % height=0.8in,
    % width=1.25in,

\begin{groupplot}[
    % General format
    group style={
        group name=hris,
        group size=2 by 1,
        horizontal sep=0.1in,
        xlabels at=edge bottom,
        y descriptions at=edge left
    }, 
    height=0.7in,
    width=1.25in,
    scale only axis,
    title style={at={(0.5,0.82)}},
    tick style={color=black},
    tick align=outside,
    tick pos=left,
    xlabel={
        UE angular position [$^{\circ}$]
    },
    xmajorgrids,
    xmin=0, xmax=90,
    xtick style={color=black},
    xtick={0,30,60,90,120,150,180},
    xticklabels={
        \(\displaystyle {0}\),
        \(\displaystyle {30}\),
        \(\displaystyle {60}\),
        \(\displaystyle {90}\),
    },
    ylabel={
        HRIS-UE ch. gain
    },
    ymajorgrids,
    ymin=0, ymax=500,
    ytick={0,100,200,300,400,500},
    yticklabels={
        %\(\displaystyle {\ensuremath{-}50}\),
        \(\displaystyle {0}\),
        %\(\displaystyle {}\),
        \(\displaystyle {100}\),
        %\(\displaystyle {150}\),
        \(\displaystyle {200}\),
        %\(\displaystyle {250}\)
        \(\displaystyle {300}\),
        \(\displaystyle {400}\),
        \(\displaystyle {500}\)
    }
]
]

\nextgroupplot[]
\addplot [thick, black, forget plot]
table {%
0.0000 15.1716
0.9000 15.2705
1.8000 15.5634
2.7000 16.0380
3.6000 16.6710
4.5000 17.4234
5.4000 18.2355
6.3000 19.0202
7.2000 19.6582
8.1000 19.9952
9.0000 19.8472
9.9000 19.0152
10.8000 17.3191
11.7000 14.6541
12.6000 11.0746
13.5000 6.9072
14.4000 2.8814
15.3000 0.2586
16.2000 0.9181
17.1000 7.3446
18.0000 22.4493
18.9000 49.1624
19.8000 89.7683
20.7000 145.0262
21.6000 213.2218
22.5000 289.4157
23.4000 365.2450
24.3000 429.6312
25.2000 470.5939
26.1000 478.0381
27.0000 446.9235
27.9000 379.7985
28.8000 287.5225
29.7000 187.3319
30.6000 98.2943
31.5000 35.4148
32.4000 4.6526
33.3000 1.2180
34.2000 12.3535
35.1000 23.6378
36.0000 25.7648
36.9000 18.1243
37.8000 7.1327
38.7000 0.4999
39.6000 1.4060
40.5000 6.7153
41.4000 10.3395
42.3000 8.7369
43.2000 3.7292
44.1000 0.2080
45.0000 1.0764
45.9000 4.4863
46.8000 6.1455
47.7000 4.1372
48.6000 0.9036
49.5000 0.1571
50.4000 2.3792
51.3000 4.3699
52.2000 3.4327
53.1000 0.8603
54.0000 0.1071
54.9000 2.0176
55.8000 3.6689
56.7000 2.5867
57.6000 0.3877
58.5000 0.3925
59.4000 2.5472
60.3000 3.4094
61.2000 1.5501
62.1000 0.0020
63.0000 1.4549
63.9000 3.6276
64.8000 2.8084
65.7000 0.3319
66.6000 0.8032
67.5000 4.0260
68.4000 4.5315
69.3000 1.1594
70.2000 0.5522
71.1000 6.0088
72.0000 9.3426
72.9000 3.6486
73.8000 0.9155
74.7000 22.8421
75.6000 69.4223
76.5000 108.5507
77.4000 107.3859
78.3000 68.4548
79.2000 24.7493
80.1000 2.6526
81.0000 0.5704
81.9000 2.8994
82.8000 1.9127
83.7000 0.1761
84.6000 0.2231
85.5000 0.6874
86.4000 0.3575
87.3000 0.0041
88.2000 0.1468
89.1000 0.2391
90.0000 0.0658
};

\addplot [ycomb, red, dotted, very thick]
table {%
30  0
30  500
75  0
75  500
};

% %% ADD USERS
% \addplot [ycomb, red, dotted, mark=x, mark size=3.5, mark options={solid}]
% table {%
% 30  75
% 80  150
% 110 150
% 150 75
% };

% % Nodes and annotation
% \node[align=center, anchor=center, font=\scriptsize, name=poor] at (56.5,150) {poorly\\served};
% % \draw[rounded corners, dashed] (70, 140) rectangle (90,160);
% \draw [->] ([yshift=0cm]poor.east) -- (75,150);

% \node[align=center, anchor=center, font=\scriptsize, name=well] at (56.5,75) {well\\served};
% % \draw [->] ([xshift=-0.1cm]well.east) -- (140,75);
% \draw [->] ([xshift=0cm]well.west) -- (35, 75);


\nextgroupplot[ymajorticks=false]
\addplot [thick, black]
table {%
0.0000 1.5224
0.9000 1.4767
1.8000 1.3429
2.7000 1.1307
3.6000 0.8588
4.5000 0.5567
5.4000 0.2690
6.3000 0.0582
7.2000 0.0079
8.1000 0.2228
9.0000 0.8250
9.9000 1.9429
10.8000 3.6906
11.7000 6.1368
12.6000 9.2624
13.5000 12.9122
14.4000 16.7506
15.3000 20.2411
16.2000 22.6732
17.1000 23.2681
18.0000 21.3856
18.9000 16.8382
19.8000 10.2788
20.7000 3.5744
21.6000 0.0186
22.5000 4.1963
23.4000 21.3255
24.3000 56.0005
25.2000 110.4636
26.1000 182.8064
27.0000 265.7562
27.9000 346.8022
28.8000 410.2025
29.7000 440.8314
30.6000 428.9819
31.5000 374.4605
32.4000 288.0599
33.3000 189.1400
34.2000 99.5858
35.1000 36.2577
36.0000 5.2314
36.9000 0.6977
37.8000 9.2386
38.7000 17.2651
39.6000 17.4928
40.5000 10.8711
41.4000 3.3134
42.3000 0.0244
43.2000 1.6658
44.1000 4.8486
45.0000 5.8284
45.9000 3.8065
46.8000 1.0174
47.7000 0.0108
48.6000 1.1090
49.5000 2.4932
50.4000 2.4484
51.3000 1.1349
52.2000 0.0792
53.1000 0.2626
54.0000 1.1216
54.9000 1.4444
55.8000 0.8628
56.7000 0.1341
57.6000 0.0756
58.5000 0.6014
59.4000 0.9616
60.3000 0.7108
61.2000 0.1819
62.1000 0.0160
63.0000 0.4093
63.9000 0.9087
64.8000 0.9131
65.7000 0.3702
66.6000 0.0013
67.5000 0.6719
68.4000 2.2033
69.3000 2.8955
70.2000 1.3375
71.1000 0.1102
72.0000 7.2214
72.9000 30.3780
73.8000 66.1671
74.7000 95.8958
75.6000 97.9809
76.5000 68.7389
77.4000 28.6801
78.3000 3.7404
79.2000 0.9312
80.1000 6.5003
81.0000 6.5195
81.9000 1.7634
82.8000 0.1112
83.7000 2.4509
84.6000 3.3100
85.5000 1.1819
86.4000 0.0209
87.3000 1.3896
88.2000 2.1989
89.1000 0.9048
90.0000 0.0044
};

%% ADD USERS
\addplot [ycomb, red, dotted, very thick]
table {%
30  0
30  500
75  0
75  500
};

% %% ADD USERS
% \addplot [ycomb, red, dotted, mark=x, mark size=3.5, mark options={s}olid]
% table {%
% 30  40
% 80  75
% 110 75
% 150 40
% };

% Nodes and annotation
% \node[align=center, anchor=center, font=\scriptsize, name=well] at (45,150) {well\\served};
% \draw [->] ([xshift=-0cm]well.south) -- (80,90);
% \draw [->] ([xshift=0cm]well.south) -- (30, 50);
% \draw [->] ([yshift=-0cm]well.north) -- (95,68);
% \draw[rounded corners, dashed] (70, 70) rectangle (120,80);

\end{groupplot}

%% Subcaptions
% \node[text width=.32\textwidth, align=center, anchor=north] at ([yshift=\shift]hris c1r1.south) {\subcaption{\label{fig:results:hris-pd} Worst-case probability of detection}};
% \node[text width=.32\textwidth, align=center, anchor=north] at ([yshift=\shift]hris c1r1.south) {\subcaption{\label{fig:results:hris:power-reflection} PD-enabled}};
% \node[text width=.32\textwidth, align=center, anchor=north] at ([yshift=\shift]hris c2r1.south) {\subcaption{\label{fig:results:hris:signal-reflection} DSP-enabled}};

\end{tikzpicture}


==> figs/figure9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender233}{RGB}{233,233,233}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\def\shift{-0.8cm}
\def\sep{1.2cm}
\def\vside{2.4cm}

\begin{groupplot}[
    % General format
    group style={
        group name=performance,
        group size=2 by 1,
        xlabels at=edge bottom,
        %vertical sep=0.25in
        horizontal sep=0.7in
    }, 
    height=0.8in,
    width=2.8in,
    scale only axis,
    tick align=outside,
    tick pos=left,    
    ylabel shift={
         -6pt
    },
    legend style={
        draw=none,
        fill=none,
        at={(1.05,1.05)},
        anchor=south east,
        legend cell align=center,
        align=center
    },
    legend columns=-1,
    % unbounded coords=jump,
    xlabel={
        Relative probe duration, \(\displaystyle \varpi=\tfrac{C}{L}\)
    },
    xmajorgrids,
    xmin=0, xmax=1,
    xtick style={color=black},
    xtick={
        0,
        %0.1,
        0.2,
        %0.3,
        0.4,
        %0.5,
        0.6,
        %0.7,
        0.8,
        %0.9,
        1
    },
    xticklabels={
        \(\displaystyle {0.0}\),
        %\(\displaystyle {0.1}\),
        \(\displaystyle {0.2}\),
        %\(\displaystyle {0.3}\),
        \(\displaystyle {0.4}\),
        %\(\displaystyle {0.5}\),
        \(\displaystyle {0.6}\),
        %\(\displaystyle {0.7}\),
        \(\displaystyle {0.8}\),
        %\(\displaystyle {0.9}\),
        \(\displaystyle {1.0}\)
    },
]
\nextgroupplot[
    xlabel style={
        name=xlabel_a
    },
    log basis y={10},
    ylabel={
        Avg. \(\displaystyle \mathrm{NMSE}_{\mathrm{B}, k}\)%in~\eqref{eq:mmimo:chest:nmse1}
    },
    ymajorgrids,
    yminorgrids,
    yminorticks,
    ymin=1e-07, ymax=1e-02,
    ymode=log,
    ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
    yticklabels={
      \(\displaystyle {10^{-7}}\),
      \(\displaystyle {10^{-6}}\),
      \(\displaystyle {10^{-5}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-3}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\)
    }
]
\addplot [black, very thick]
table {%
    0 2.740466916134119e-07
    0.0625 2.740466916134119e-07
    0.125 2.740466916134119e-07
    0.1875 2.740466916134119e-07
    0.25 2.740466916134119e-07
    0.3125 2.740466916134119e-07
    0.375 2.740466916134119e-07
    0.4375 2.740466916134119e-07
    0.5 2.740466916134119e-07
    0.5625 2.740466916134119e-07
    0.625 2.740466916134119e-07
    0.6875 2.740466916134119e-07
    0.75 2.740466916134119e-07
    0.8125 2.740466916134119e-07
    0.875 2.740466916134119e-07
    0.9375 2.740466916134119e-07
    1.0 2.740466916134119e-07
};

\addplot [steelblue31119180, dashed, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
    0 2.740466916134119e-07
    6.250000000000000000e-02 2.916575200102479432e-07
    1.250000000000000000e-01 3.124335034608057234e-07
    1.875000000000000000e-01 3.365432492069410559e-07
    2.500000000000000000e-01 3.644972374587626238e-07
    3.125000000000000000e-01 3.976587317245290911e-07
    3.750000000000000000e-01 4.374531172552699163e-07
    4.375000000000000000e-01 4.860390291132010844e-07
    5.000000000000000000e-01 5.468455870063925404e-07
    5.625000000000000000e-01 6.248709007878897638e-07
    6.250000000000000000e-01 7.289985934375347708e-07
    6.875000000000000000e-01 8.749712599551149007e-07
    7.500000000000000000e-01 1.093527509012811309e-06
    8.125000000000000000e-01 1.458292853236218527e-06
    8.750000000000000000e-01 2.187289815822515378e-06
    9.375000000000000000e-01 4.373987314149429639e-06
    1.000000000000000000e+00 nan
};

\addplot [darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
    0 2.740466916134119e-07
    6.250000000000000000e-02 2.783265024396008830e-07
    1.250000000000000000e-01 1.065832201136301248e-05
    1.875000000000000000e-01 4.144776552309864482e-05
    2.500000000000000000e-01 9.272968660229624421e-05
    3.125000000000000000e-01 1.644614682107872490e-04
    3.750000000000000000e-01 2.567828065856954194e-04
    4.375000000000000000e-01 3.696011083292126799e-04
    5.000000000000000000e-01 5.028775003844277846e-04
    5.625000000000000000e-01 6.565539022547231237e-04
    6.250000000000000000e-01 8.308519455119906059e-04
    6.875000000000000000e-01 1.025649484847517175e-03
    7.500000000000000000e-01 1.240693022366598335e-03
    8.125000000000000000e-01 1.476558296450219184e-03
    8.750000000000000000e-01 1.732870504233696967e-03
    9.375000000000000000e-01 2.009460703769502116e-03
    1.000000000000000000e+00 2.306846019871294264e-03
};

\addplot [forestgreen4416044, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0 2.740466916134119e-07
    6.250000000000000000e-02 3.232931956758638687e-07
    1.250000000000000000e-01 1.064693758897721011e-05
    1.875000000000000000e-01 4.148761312737872677e-05
    2.500000000000000000e-01 9.284517074056587412e-05
    3.125000000000000000e-01 1.647200416968202131e-04
    3.750000000000000000e-01 2.571125263082162343e-04
    4.375000000000000000e-01 3.700226650935025318e-04
    5.000000000000000000e-01 5.034480316330013213e-04
    5.625000000000000000e-01 6.573895689989523155e-04
    6.250000000000000000e-01 8.318512734233733403e-04
    6.875000000000000000e-01 1.026830528704750179e-03
    7.500000000000000000e-01 1.242324534244239938e-03
    8.125000000000000000e-01 1.478336709143084115e-03
    8.750000000000000000e-01 1.734863190483581282e-03
    9.375000000000000000e-01 2.011914177086846552e-03
    1.000000000000000000e+00 2.309475023216028128e-03
};

\nextgroupplot[
    name=second_plot,
    xlabel style={
        name=xlabel_b
    },
    %Avg.~\(\displaystyle \underline{\mathrm{SE}}^{\rm UL}\) [bits/s/Hz/\gls{ue}]
    ylabel={
        \parbox[c]{0.7in}{
            \,\,\,\,Avg.~\(\displaystyle \underline{\mathrm{SE}}^{\rm UL}\)\\ \lbrack bits/s/Hz/\gls{ue}\rbrack
        }
    },
    ymajorgrids,
    ymin=0.265, ymax=0.435,
    ytick={
        0.3,0.35,0.4
    },
    yticklabels={
        \(\displaystyle {0.3}\),
        \(\displaystyle {0.35}\),
        \(\displaystyle {0.4}\),       
    }
]
\addplot [thick, black]
table {%
    0 0.2700
    0.0625 0.2700
    0.125 0.2700
    0.1875 0.2700
    0.25 0.2700
    0.3125 0.2700
    0.375 0.2700
    0.4375 0.2700
    0.5 0.2700
    0.5625 0.2700
    0.625 0.2700
    0.6875 0.2700
    0.75 0.2700
    0.8125 0.2700
    0.875 0.2700
    0.9375 0.2700
    1.0 0.2700
};
\addlegendentry{Standalone}

\addplot [thick, black, dashed]
table {%
    0 0.4259
    0.0625 0.4259
    0.125 0.4259
    0.1875 0.4259
    0.25 0.4259
    0.3125 0.4259
    0.375 0.4259
    0.4375 0.4259
    0.5 0.4259
    0.5625 0.4259
    0.625 0.4259
    0.6875 0.4259
    0.75 0.4259
    0.8125 0.4259
    0.875 0.4259
    0.9375 0.4259
    1.0 0.4259
};
\addlegendentry{Controlled RIS: Ideal control}

\addplot [thick, black, dash dot]
table {%
    0.0 0.2700
    0 0.2711
    0.0625 0.2711
    0.125 0.2711
    0.1875 0.2711
    0.25 0.2711
    0.3125 0.2711
    0.375 0.2711
    0.4375 0.2711
    0.5 0.2711
    0.5625 0.2711
    0.625 0.2711
    0.6875 0.2711
    0.75 0.2711
    0.8125 0.2711
    0.875 0.2711
    0.9375 0.2711
    1.0 0.2711
};
\addlegendentry{Controlled RIS: $R=1$}

\addplot [thick, steelblue31119180, dashed, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
    0.0 0.2700
    0.0625 0.3254
    0.1250 0.3254
    0.1875 0.3254
    0.2500 0.3254
    0.3125 0.3254
    0.3750 0.3254
    0.4375 0.3254
    0.5000 0.3254
    0.5625 0.3254
    0.6250 0.3254
    0.6875 0.3254
    0.7500 0.3254
    0.8125 0.3254
    0.8750 0.3253
    0.9375 0.3253
    1.0000 nan
};
\addlegendentry{Informed BS: Ideal HRIS}

\addplot [thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
    0.0 0.2700
    0.0625 0.3246
    0.1250 0.3247
    0.1875 0.3247
    0.2500 0.3248
    0.3125 0.3248
    0.3750 0.3248
    0.4375 0.3248
    0.5000 0.3249
    0.5625 0.3250
    0.6250 0.3251
    0.6875 0.3250
    0.7500 0.3250
    0.8125 0.3249
    0.8750 0.3248
    0.9375 0.3246
    1.0000 0.3237
};
\addlegendentry{PD-enabled HRIS}

\addplot [thick, forestgreen4416044, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.0 0.2700
    0.0625 0.3254
    0.1250 0.3253
    0.1875 0.3253
    0.2500 0.3252
    0.3125 0.3251
    0.3750 0.3250
    0.4375 0.3249
    0.5000 0.3247
    0.5625 0.3245
    0.6250 0.3242
    0.6875 0.3237
    0.7500 0.3229
    0.8125 0.3217
    0.8750 0.3189
    0.9375 0.3124
    1.0000 0.2941
};
\addlegendentry{DSP-enabled HRIS}


\draw [color=gray](0.2, 0.32) rectangle (axis cs:0.8,0.33);
\draw [color=gray](0.2, 0.33) -- (0.2, 0.4);
\draw [color=gray](0.8, 0.33) -- (0.8, 0.4);


\end{groupplot}

%% ZOOM FROM HERE

\begin{axis}[%
width=1.68in,
height=0.24in,
at={($(second_plot.south) + (0, 0.45in)$)},
axis background/.style={fill=white},
anchor=south,
scale only axis,
xmin=0.2,
xmax=0.8,
tick pos=left,
xminorticks=false,
xmajorticks=false,
ymin=0.3228,
ymax=0.3256,
ytick={0.3228, 0.3253},
xticklabel=\empty,
xmajorgrids,
ymajorgrids
]
\addplot [thick, steelblue31119180, dashed, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
    0.0 0.2700
    0.0625 0.3254
    0.1250 0.3254
    0.1875 0.3254
    0.2500 0.3254
    0.3125 0.3254
    0.3750 0.3254
    0.4375 0.3254
    0.5000 0.3254
    0.5625 0.3254
    0.6250 0.3254
    0.6875 0.3254
    0.7500 0.3254
    0.8125 0.3254
    0.8750 0.3253
    0.9375 0.3253
    1.0000 nan
};

\addplot [thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
    0.0 0.2700
    0.0625 0.3246
    0.1250 0.3247
    0.1875 0.3247
    0.2500 0.3248
    0.3125 0.3248
    0.3750 0.3248
    0.4375 0.3248
    0.5000 0.3249
    0.5625 0.3250
    0.6250 0.3251
    0.6875 0.3250
    0.7500 0.3250
    0.8125 0.3249
    0.8750 0.3248
    0.9375 0.3246
    1.0000 0.3237
};
\addplot [thick, forestgreen4416044, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.0 0.2700
    0.0625 0.3254
    0.1250 0.3253
    0.1875 0.3253
    0.2500 0.3252
    0.3125 0.3251
    0.3750 0.3250
    0.4375 0.3249
    0.5000 0.3247
    0.5625 0.3245
    0.6250 0.3242
    0.6875 0.3237
    0.7500 0.3229
    0.8125 0.3217
    0.8750 0.3189
    0.9375 0.3124
    1.0000 0.2941
};
\end{axis}

% \node[text width=.49\columnwidth, align=center, anchor=north] at ([yshift=-\belowcaptionskip]xlabel_a) {\subcaption{\label{fig:results:network-performance:nmse} Average \gls{nmse} as in~\eqref{eq:mmimo:chest:nmse1} and~\eqref{eq:mmimo:chest:nmse2}.}};

% \node[text width=.49\columnwidth, align=center, anchor=north] at ([yshift=-\belowcaptionskip]xlabel_b) {\subcaption{Autonomous \gls{ris} trade-off vs. $\varpi$. \label{fig:results:network-performance:se}}};

\end{tikzpicture}

